Galaxy groups and clouds in the Local (z~0.01) universe

We present an all-sky catalogue of 395 nearby galaxy groups revealed in the Local Supercluster and its surroundings. The groups and their associations are identified among 10914 galaxies at |b|>15deg with radial velocities VLG<3500 km/s. Our group finding algorithm requires the group members to be located inside their zero-velocity surface. Hereby, we assume that individual galaxy masses are proportional to their total K-band luminosities, M/L_K=6 Msun/Lsun. The sample of our groups, where each group has n>=4 members, is characterized by the following medians: mean projected radius <R>=268 kpc, radial velocity dispersion sigma_V=74 km/s, K-band luminosity L_K=1.2x10^11 Lsun, virial and projected masses Mvir=2.4x10^12 and Mp=3.3x10^12 Msun, respectively. Accounting for measurement error reduces the median masses by 30 per cent. For 97 per cent of identified groups the crossing time does not exceed the cosmic time, 13.7 Gyr, having the median at 3.8 Gyr. We examine different properties of the groups, in particular, of the known nearby groups and clusters in Virgo and Fornax. About a quarter of our groups can be classified as fossil groups where the dominant galaxy is at least ten times brighter than the other group members. In total, our algorithm identifies 54 per cent of galaxies to be members of groups. Together with triple systems and pairs they gather 82 per cent of the K-band light in Local universe. We have obtained the local value of matter density to be Omega_m=0.08+-0.02 within a distance of ~40 Mpc assuming H0=73 km/s/Mpc. It is significantly smaller than the cosmic value, 0.28, in the standard lambdaCDM model. The discrepancy between the global and local quantities of Omega_m may be caused by the existence of Dark Matter component unrelated to the virial masses of galaxy systems.

==> (inline-0) <==
\begin{tabular}{lcrrrrrrrrrl}
 Group           &      J2000.0      &   N & $V_{LG}$  & $\sigma_V$ & $R_h$ & $\lg L/L_\odot$ & $\lg M/M_\odot$ & $\lg M/L$ &  T & $\Delta m_{21}$ &    Association \\
\hline\hline
 NGC7814         & 000314.9$+$160844 &   4 & 1283 &   34 & 262 & 10.98 &  12.16 & 1.18 &$  2 $& 5.27 & NGC7814             \\
 ESO293--034     & 000619.9$-$412960 &   5 & 1435 &   59 &  41 & 10.18 &  11.87 & 1.69 &$  6 $& 3.14 & ESO293--034         \\
 NGC0055         & 001453.6$-$391148 &   4 &  111 &   26 & 123 &  9.46 &  11.37 & 1.91 &$  9 $& 0.13 & NGC0055             \\
 NGC0092         & 002131.7$-$483729 &   5 & 3302 &  101 &  40 & 11.08 &  12.49 & 1.41 &$  1 $& 1.16 & NGC0092             \\
 NGC0134         & 003022.0$-$331439 &   4 & 1629 &  121 & 159 & 11.29 &  12.54 & 1.25 &$  4 $& 3.64 & NGC0134             \\
 NGC0253         & 004733.1$-$251718 &   6 &  374 &   87 & 275 & 11.24 &  12.87 & 1.63 &$  5 $& 3.66 & NGC0253             \\
 NGC0289         & 005242.4$-$311221 &   8 & 1618 &   81 & 205 & 11.01 &  12.77 & 1.76 &$  4 $& 0.73 & NGC0134             \\
 IC0065          & 010055.4$+$474055 &   4 & 2930 &   77 & 142 & 10.95 &  12.50 & 1.55 &$  4 $& 0.71 & IC0065              \\
 NGC0428         & 011255.7$+$005854 &   4 & 1289 &   16 & 117 & 10.07 &  10.96 & 0.89 &$  9 $& 4.26 & NGC0428             \\
 NGC0488         & 012146.9$+$051524 &  17 & 2368 &   85 & 200 & 11.83 &  13.16 & 1.33 &$  3 $& 1.03 & NGC0488             \\
 NGC0524         & 012447.7$+$093220 &  16 & 2581 &  147 & 391 & 11.79 &  13.16 & 1.37 &$ -1 $& 1.67 & NGC0488             \\
 NGC0584         & 013120.8$-$065205 &  11 & 1945 &   63 & 335 & 11.63 &  12.85 & 1.22 &$ -5 $& 0.67 & NGC0584             \\
 NGC0628         & 013641.8$+$154700 &   6 &  831 &   46 & 171 & 10.71 &  12.18 & 1.47 &$  5 $& 4.96 & NGC0628             \\
 NGC0660         & 014302.4$+$133842 &   5 &  955 &   29 & 235 & 10.64 &  10.96 & 0.32 &$  1 $& 4.48 & NGC0628             \\
 NGC0672         & 014754.5$+$272558 &   5 &  564 &   41 &  74 &  9.78 &  11.39 & 1.61 &$  6 $& 1.78 & NGC0672             \\
 NGC0681         & 014910.8$-$102535 &   7 & 1889 &  140 & 212 & 10.94 &  12.89 & 1.95 &$  2 $& 0.52 & NGC0720             \\
 NGC0697         & 015117.6$+$222129 &  10 & 3080 &  128 & 260 & 11.75 &  13.17 & 1.42 &$  5 $& 0.21 & NGC0697             \\
 NGC0720         & 015300.5$-$134419 &   6 & 1758 &  145 & 352 & 11.20 &  13.07 & 1.87 &$ -5 $& 4.16 & NGC0720             \\
 NGC0772         & 015919.6$+$190027 &   6 & 2565 &   56 & 258 & 11.57 &  12.45 & 0.88 &$  3 $& 3.08 & NGC0772             \\
 IC0210          & 020928.2$-$094048 &   8 & 1975 &   47 & 157 & 10.65 &  12.27 & 1.62 &$  4 $& 1.18 & IC0210              \\
 NGC0864         & 021527.6$+$060009 &   4 & 1677 &   25 & 195 & 10.65 &  11.93 & 1.28 &$  5 $& 3.84 & NGC0864             \\
 IC1788          & 021550.0$-$311204 &   4 & 3455 &   31 & 512 & 11.22 &  11.83 & 0.61 &$  4 $& 0.25 & IC1788              \\
 NGC0891         & 022233.4$+$422057 &  18 &  775 &   60 & 197 & 11.30 &  12.64 & 1.34 &$  3 $& 0.30 & NGC0891             \\
 NGC0908         & 022304.6$-$211402 &   9 & 1585 &   60 & 228 & 11.18 &  12.14 & 0.96 &$  5 $& 3.01 & NGC0908             \\
 NGC0936         & 022737.5$-$010923 &  12 & 1592 &  129 & 336 & 11.33 &  12.95 & 1.62 &$ -1 $& 1.84 & NGC1068             \\
 NGC0988         & 023527.8$-$092122 &  22 & 1437 &  103 & 379 & 11.55 &  12.98 & 1.43 &$  6 $& 0.45 & NGC1068             \\
 NGC1032         & 023923.7$+$010538 &   5 & 2750 &   37 & 429 & 11.14 &  12.37 & 1.23 &$  0 $& 4.06 & NGC1068             \\
 NGC1068         & 024240.7$-$000048 &  11 & 1160 &   80 & 387 & 11.54 &  12.79 & 1.25 &$  3 $& 1.36 & NGC1068             \\
 NGC1097         & 024618.0$-$301512 &   4 & 1189 &  140 &  43 & 11.26 &  12.53 & 1.27 &$  3 $& 4.26 & NGC1316             \\
 NGC1153         & 025809.6$+$032133 &   4 & 3167 &   66 & 311 & 11.08 &  12.73 & 1.65 &$  1 $& 0.31 & NGC1153             \\
 NGC1187         & 030237.6$-$225202 &   4 & 1315 &   48 & 106 & 10.60 &  11.90 & 1.30 &$  5 $& 4.74 & NGC1316             \\
 NGC1209         & 030603.0$-$153641 &   6 & 2597 &  144 &  95 & 11.40 &  13.13 & 1.73 &$ -4 $& 0.23 & NGC1209             \\
 NGC1184         & 031645.0$+$804736 &   4 & 2489 &   74 & 418 & 11.27 &  12.80 & 1.53 &$  2 $& 1.68 & NGC1184             \\
 NGC1302         & 031951.2$-$260338 &   6 & 1663 &   47 & 383 & 11.15 &  12.30 & 1.15 &$  0 $& 0.55 & NGC1316             \\
 NGC1299         & 032009.7$-$061543 &   5 & 2313 &   49 & 120 & 10.41 &  12.03 & 1.62 &$  3 $& 1.25 & NGC1248             \\
 NGC1316         & 032241.7$-$371230 & 111 & 1411 &  244 & 454 & 12.30 &  13.94 & 1.64 &$ -2 $& 0.72 & NGC1316             \\
 NGC1332         & 032617.3$-$212007 &  22 & 1469 &  183 & 279 & 11.55 &  13.39 & 1.84 &$ -3 $& 0.51 & NGC1316             \\
 NGC1386         & 033646.2$-$355957 &   8 &  755 &   70 & 165 & 10.37 &  12.40 & 2.03 &$ -1 $& 0.57 & NGC1316             \\
 NGC1395         & 033829.8$-$230140 &  24 & 1548 &  121 & 378 & 11.53 &  13.05 & 1.52 &$ -5 $& 1.40 & NGC1316             \\
 NGC1398         & 033852.1$-$262016 &  10 & 1386 &   89 & 612 & 11.46 &  13.09 & 1.63 &$  2 $& 1.13 & NGC1316             \\
 NGC1407         & 034011.9$-$183449 &  25 & 1713 &  167 & 385 & 11.61 &  13.32 & 1.71 &$ -4 $& 1.96 & NGC1316             \\
 NGC1433         & 034201.6$-$471319 &  14 &  946 &   76 & 340 & 11.07 &  12.84 & 1.77 &$  1 $& 0.60 & NGC1291             \\
 NGC1511         & 035939.8$-$673820 &   4 & 1131 &   32 &  77 & 10.37 &  11.78 & 1.41 &$  1 $& 2.25 & NGC1553             \\
 NGC1512         & 040354.3$-$432056 &   5 &  714 &   61 &  11 & 10.40 &  12.02 & 1.62 &$  1 $& 2.25 & NGC1291             \\
 NGC1519         & 040807.6$-$171134 &   4 & 1781 &   26 & 238 & 10.29 &  11.57 & 1.28 &$  3 $& 0.56 & NGC1316             \\
 NGC1532         & 041204.3$-$325227 &  10 & 1159 &   89 & 137 & 11.25 &  12.70 & 1.45 &$  3 $& 1.00 & NGC1316             \\
 NGC1553         & 041610.5$-$554649 &  29 & 1022 &  185 &  62 & 11.79 &  13.56 & 1.77 &$ -2 $& 0.50 & NGC1553             \\
 UGC02998        & 041634.3$+$024533 &   5 & 3317 &   92 & 329 & 11.18 &  12.90 & 1.72 &$  3 $& 0.14 & NGC1550             \\
 NGC1665         & 044817.1$-$052539 &   6 & 2669 &   48 & 380 & 11.17 &  12.52 & 1.35 &$ -2 $& 0.17 & NGC1665             \\
 NGC1779         & 050518.1$-$090850 &   4 & 3222 &   25 & 536 & 11.27 &  11.69 & 0.42 &$ -0 $& 1.38 & NGC1723             \\
 NGC1808         & 050742.3$-$373047 &   6 &  840 &  118 & 129 & 11.04 &  12.45 & 1.41 &$  1 $& 0.36 & NGC1808             \\
 MCG--02--14--003& 051107.7$-$092320 &   4 & 2518 &   56 &  72 & 10.50 &  12.35 & 1.85 &$  5 $& 0.79 & NGC1888             \\
 NGC1832         & 051203.3$-$154116 &   6 & 1839 &   36 & 396 & 10.91 &  12.09 & 1.18 &$  4 $& 1.79 & NGC1832             \\
 NGC1947         & 052647.6$-$634536 &   4 &  914 &   30 & 277 & 10.56 &  11.56 & 1.00 &$ -3 $& 2.86 & NGC1553             \\
 NGC1964         & 053321.8$-$215645 &   9 & 1532 &   83 & 385 & 11.07 &  12.89 & 1.82 &$  3 $& 1.33 & NGC1964             \\
 NGC1993         & 053525.6$-$174855 &   4 & 3029 &   55 & 359 & 10.86 &  12.14 & 1.28 &$ -3 $& 3.50 & NGC1993             \\
 NGC2089         & 054751.4$-$173609 &   5 & 2818 &   45 & 600 & 11.22 &  12.49 & 1.27 &$ -3 $& 0.88 & NGC2089             \\
 NGC2207         & 061622.0$-$212222 &   5 & 2570 &  108 & 113 & 11.44 &  13.07 & 1.63 &$  4 $& 0.37 & NGC2207             \\
 ESO489--035     & 061859.5$-$243749 &   4 & 2557 &   38 &  85 & 10.83 &  11.37 & 0.54 &$ -3 $& 0.05 & NGC2207             \\
 NGC2217         & 062139.8$-$271402 &   5 & 1559 &   82 & 253 & 11.20 &  12.41 & 1.21 &$ -1 $& 2.21 & NGC2217             \\
 UGC03714        & 071232.7$+$714502 &   4 & 3074 &   98 & 235 & 11.09 &  12.86 & 1.77 &$  5 $& 0.18 & UGC03714            \\
 ESO162--017     & 071554.5$-$572037 &   4 &  837 &   32 &  97 &  9.57 &  11.30 & 1.73 &$  6 $& 1.86 & ESO162--017         \\
 NGC2369         & 071637.7$-$622037 &   7 & 2924 &   58 & 211 & 11.64 &  12.61 & 0.97 &$  1 $& 0.47 & NGC2369             \\
 UGC03816        & 072312.4$+$580353 &   5 & 3369 &  121 & 137 & 11.27 &  12.70 & 1.43 &$ -2 $& 0.12 & UGC03816            \\
\hline
\end{tabular}
\begin{tabular}{lcrrrrrrrrrl}
 Group           &      J2000.0      &   N & $V_{LG}$  & $\sigma_V$ & $R_h$ & $\lg L/L_\odot$ & $\lg M/M_\odot$ & $\lg M/L$ &  T & $\Delta m_{21}$ &    Association \\
\hline\hline
 NGC2300         & 073220.5$+$854232 &  11 & 2100 &   85 & 409 & 11.45 &  12.86 & 1.41 &$ -3 $& 1.49 & NGC2300             \\
 NGC2442         & 073623.8$-$693151 &  12 & 1135 &   63 & 150 & 11.24 &  12.24 & 1.00 &$  4 $& 1.00 & NGC2442             \\
 NGC2565         & 081948.3$+$220153 &   5 & 3467 &   51 & 113 & 11.15 &  12.26 & 1.11 &$  4 $& 0.49 & NGC2565             \\
 NGC2577         & 082243.5$+$223311 &   4 & 2024 &  108 & 129 & 10.82 &  12.30 & 1.48 &$ -3 $& 0.46 & NGC2577             \\
 NGC2551         & 082450.3$+$732443 &   5 & 2436 &   51 & 301 & 10.78 &  12.09 & 1.31 &$  0 $& 1.03 & NGC2633             \\
 NGC2594         & 082717.2$+$255244 &   4 & 2215 &   55 & 124 & 10.18 &  11.69 & 1.51 &$  1 $& 3.03 & NGC2592             \\
 NGC2604A        & 083323.1$+$293220 &   4 & 2013 &   25 &   8 &  9.85 &  10.98 & 1.13 &$  6 $& 2.04 & NGC2608             \\
 NGC2648         & 084239.8$+$141708 &   4 & 1933 &   80 &  94 & 10.78 &  12.17 & 1.39 &$  1 $& 2.21 & NGC2648             \\
 NGC2633         & 084804.6$+$740556 &   5 & 2331 &   94 &  62 & 11.03 &  12.95 & 1.92 &$  3 $& 0.30 & NGC2633             \\
 NGC2679         & 085132.9$+$305155 &   4 & 1984 &   61 &  24 & 10.40 &  11.90 & 1.50 &$ -2 $& 1.95 & NGC2679             \\
 NGC2681         & 085332.7$+$511849 &   4 &  753 &   42 & 205 & 10.38 &  11.60 & 1.22 &$  0 $& 5.14 & NGC2841             \\
 NGC2698         & 085536.5$-$031102 &   8 & 1673 &  106 &  94 & 11.11 &  12.78 & 1.67 &$  2 $& 0.01 & NGC2698             \\
 NGC2655         & 085537.7$+$781323 &   8 & 1584 &   67 & 318 & 11.39 &  12.61 & 1.22 &$  0 $& 1.65 & NGC2655             \\
 NGC2712         & 085930.5$+$445450 &   4 & 1887 &   41 & 428 & 10.51 &  12.08 & 1.57 &$  3 $& 4.51 & NGC2712             \\
 NGC2719         & 090015.5$+$354340 &   4 & 3095 &   84 &  26 & 10.08 &  12.10 & 2.02 &$ 10 $& 0.84 & NGC2719             \\
 NGC2738         & 090400.5$+$215804 &   4 & 2979 &   46 & 108 & 10.73 &  11.58 & 0.85 &$  4 $& 0.01 & NGC2738             \\
 NGC2743         & 090454.0$+$250015 &   4 & 2895 &   26 & 121 & 10.36 &  11.78 & 1.42 &$  6 $& 1.80 & NGC2750             \\
 NGC2750         & 090547.9$+$252615 &   4 & 2640 &  170 &  44 & 10.91 &  13.47 & 2.56 &$  5 $& 0.14 & NGC2750             \\
 NGC2775         & 091020.1$+$070217 &   9 & 1259 &   98 & 189 & 10.99 &  12.88 & 1.89 &$  2 $& 4.58 & NGC2775             \\
 NGC2768         & 091137.5$+$600214 &  10 & 1416 &  126 & 315 & 11.28 &  13.09 & 1.81 &$ -4 $& 1.46 & NGC2768             \\
 NGC2782         & 091405.1$+$400649 &   4 & 2512 &   28 &  30 & 10.86 &  11.89 & 1.03 &$  1 $& 4.03 & NGC2782             \\
 NGC2798         & 091722.9$+$415959 &   6 & 1707 &   73 &  75 & 10.51 &  11.88 & 1.37 &$  1 $& 2.12 & NGC2798             \\
 UGC04906        & 091739.9$+$525935 &   6 & 2346 &   49 & 280 & 10.61 &  12.06 & 1.45 &$  1 $& 3.21 & UGC04906            \\
 NGC2855         & 092127.5$-$115434 &   6 & 1652 &   35 & 216 & 10.87 &  11.91 & 1.04 &$ -0 $& 3.77 & PGC025886           \\
 NGC2841         & 092202.6$+$505836 &   6 &  640 &   74 & 233 & 10.78 &  12.61 & 1.83 &$  3 $& 5.31 & NGC2841             \\
 NGC2859         & 092418.6$+$343048 &   8 & 1636 &  113 &  54 & 10.83 &  12.37 & 1.54 &$ -1 $& 3.52 & NGC2859             \\
 NGC2872         & 092542.5$+$112556 &  11 & 3204 &  216 & 147 & 11.43 &  13.21 & 1.78 &$ -5 $& 0.11 & NGC2911             \\
 NGC2894         & 092930.2$+$074308 &   6 & 1970 &   46 & 312 & 10.98 &  11.99 & 1.01 &$  1 $& 0.00 & NGC2894             \\
 NGC2904         & 093017.0$-$302306 &   5 & 2227 &   74 & 111 & 10.93 &  12.06 & 1.13 &$ -3 $& 0.33 & NGC2904             \\
 NGC2907         & 093136.7$-$164405 &   4 & 1819 &  109 &  84 & 10.92 &  12.42 & 1.50 &$  1 $& 1.64 & NGC2811             \\
 NGC2903         & 093210.1$+$213003 &   4 &  417 &   31 &  69 & 10.42 &  11.62 & 1.20 &$  4 $& 5.64 & NGC2903             \\
 NGC2911         & 093346.1$+$100909 &  21 & 3069 &  144 & 311 & 11.45 &  13.20 & 1.75 &$ -2 $& 0.86 & NGC2911             \\
 NGC2962         & 094053.9$+$050957 &   8 & 1768 &   70 & 123 & 10.77 &  12.07 & 1.30 &$ -1 $& 1.02 & NGC2962             \\
 NGC2967         & 094203.3$+$002011 &   6 & 1652 &   68 & 320 & 10.63 &  12.63 & 2.00 &$  5 $& 1.22 & NGC2974             \\
 NGC2974         & 094233.3$-$034157 &   5 & 1660 &   66 & 186 & 11.54 &  13.03 & 1.49 &$ -5 $& 5.02 & NGC2974             \\
 NGC2950         & 094235.1$+$585105 &   4 & 1425 &   44 & 137 & 10.75 &  12.33 & 1.58 &$ -2 $& 4.26 & NGC2768             \\
 MCG+02--25--021 & 094253.4$+$092940 &   7 & 3070 &   47 &  67 & 10.93 &  11.91 & 0.98 &$  3 $& 1.04 & NGC2911             \\
 NGC2964         & 094254.2$+$315050 &   9 & 1491 &   91 & 206 & 11.07 &  12.80 & 1.73 &$  4 $& 0.08 & NGC2964             \\
 ESO434--028     & 094413.2$-$285055 &   4 & 2228 &   19 & 417 & 10.77 &  11.58 & 0.81 &$ -3 $& 0.92 & NGC3223             \\
 NGC2986         & 094416.0$-$211641 &   7 & 2032 &   96 & 406 & 11.37 &  13.11 & 1.74 &$ -5 $& 0.66 & NGC2986             \\
 NGC2997         & 094538.8$-$311128 &   9 &  785 &  107 & 126 & 10.86 &  12.63 & 1.77 &$  5 $& 3.75 & NGC2997             \\
 NGC2992         & 094542.1$-$141935 &   4 & 2094 &   59 &  52 & 10.90 &  11.54 & 0.64 &$  1 $& 1.54 & NGC2992             \\
 UGC05228        & 094603.7$+$014006 &   4 & 1686 &   38 & 133 & 10.01 &  11.71 & 1.70 &$  5 $& 4.57 & NGC2974             \\
 NGC2990         & 094617.2$+$054232 &   5 & 2898 &   60 &  22 & 10.62 &  12.20 & 1.58 &$  5 $& 1.13 & NGC2990             \\
 NGC3001         & 094618.7$-$302615 &   4 & 2139 &   46 & 488 & 11.08 &  12.35 & 1.27 &$  4 $& 0.99 & NGC3223             \\
 CGCG063--066    & 094649.0$+$094410 &   4 & 2867 &   14 & 191 & 10.09 &  10.86 & 0.77 &$  1 $& 3.17 & NGC2911             \\
 NGC3023         & 094952.6$+$003705 &   6 & 1670 &   19 &  28 & 10.24 &  11.21 & 0.97 &$  5 $& 0.12 & NGC2974             \\
 NGC3031         & 095533.2$+$690355 &  30 &  193 &  138 & 102 & 10.86 &  12.59 & 1.73 &$  2 $& 0.81 & NGC3031             \\
 NGC3078         & 095824.6$-$265537 &  13 & 2149 &  105 & 569 & 11.59 &  13.16 & 1.57 &$ -5 $& 0.46 & NGC3223             \\
 UGC05376        & 100027.1$+$032228 &   4 & 1844 &   75 & 141 & 10.35 &  12.08 & 1.73 &$  4 $& 1.12 & UGC05376            \\
 NGC3100         & 100040.8$-$313952 &  34 & 2420 &  142 & 738 & 12.08 &  13.57 & 1.49 &$ -2 $& 0.04 & NGC3223             \\
 NGC3079         & 100157.8$+$554047 &   7 & 1205 &   94 & 122 & 10.88 &  12.26 & 1.38 &$  7 $& 3.54 & NGC3079             \\
 NGC3115         & 100514.0$-$074307 &   5 &  437 &   58 & 119 & 10.53 &  12.29 & 1.76 &$ -3 $& 4.17 & NGC3115             \\
 NGC3145         & 101009.9$-$122602 &   4 & 3283 &   62 &  13 & 11.22 &  11.38 & 0.16 &$  4 $& 2.84 & NGC3145             \\
 ESO436--001     & 101247.5$-$275022 &   4 & 2198 &   71 & 306 & 10.63 &  12.29 & 1.66 &$  4 $& 0.29 & NGC3223             \\
 NGC3166         & 101345.8$+$032530 &  10 & 1097 &   63 &  92 & 11.10 &  12.13 & 1.03 &$  0 $& 0.07 & NGC3166             \\
 NGC3175         & 101442.1$-$285219 &   6 &  800 &   24 & 121 & 10.46 &  11.76 & 1.30 &$  2 $& 1.37 & NGC2997             \\
 ESO567--032     & 101544.5$-$201744 &   6 & 3343 &   60 & 397 & 10.89 &  12.54 & 1.65 &$  1 $& 1.49 & NGC3311             \\
 NGC3147         & 101653.6$+$732403 &   5 & 2978 &   80 & 510 & 11.60 &  12.95 & 1.35 &$  4 $& 3.42 & NGC3147             \\
 NGC3190         & 101805.6$+$214955 &  13 & 1197 &  112 & 181 & 11.13 &  12.77 & 1.64 &$  1 $& 0.52 & NGC4472             \\
 NGC3182         & 101933.0$+$581221 &   4 & 2203 &   42 & 321 & 10.57 &  12.00 & 1.43 &$  1 $& 1.68 & NGC3182             \\
 NGC3223         & 102135.1$-$341601 &  53 & 2497 &  404 & 368 & 12.13 &  14.31 & 2.18 &$  3 $& 0.57 & NGC3223             \\
 NGC3233         & 102157.5$-$221604 &   4 & 3422 &   57 & 516 & 11.12 &  12.62 & 1.50 &$  0 $& 0.82 & NGC3311             \\
 NGC3227         & 102330.6$+$195154 &   5 & 1034 &   79 &  71 & 10.75 &  12.29 & 1.54 &$  1 $& 0.93 & NGC4472             \\
\hline                                                                                  
\end{tabular}
\begin{tabular}{lcrrrrrrrrrl}
 Group           &      J2000.0      &   N & $V_{LG}$  & $\sigma_V$ & $R_h$ & $\lg L/L_\odot$ & $\lg M/M_\odot$ & $\lg M/L$ &  T & $\Delta m_{21}$ &    Association \\
\hline\hline
 NGC3230         & 102344.0$+$123404 &   6 & 2728 &  134 & 111 & 10.94 &  12.49 & 1.55 &$  1 $& 3.61 & NGC3230             \\
 NGC3245         & 102718.4$+$283027 &   6 & 1291 &   39 & 239 & 10.95 &  11.91 & 0.96 &$ -2 $& 0.94 & NGC3245             \\
 ESO375--041     & 102931.0$-$351535 &   4 & 1476 &   39 &  58 & 10.07 &  11.16 & 1.09 &$ -2 $& 0.64 & NGC3223             \\
 NGC3275         & 103051.8$-$364413 &   5 & 2852 &   40 & 674 & 11.29 &  12.44 & 1.15 &$  2 $& 1.64 & NGC3223             \\
 IC2587          & 103059.6$-$343347 &   6 & 1701 &   91 & 225 & 10.58 &  12.38 & 1.80 &$ -3 $& 1.77 & NGC3223             \\
 NGC3281         & 103152.1$-$345113 &   4 & 3116 &  135 & 510 & 11.35 &  13.31 & 1.96 &$  2 $& 1.72 & NGC3223             \\
 NGC3282         & 103221.9$-$221808 &   4 & 3416 &   72 & 147 & 10.84 &  12.17 & 1.33 &$ -2 $& 3.50 & NGC3311             \\
 NGC3266         & 103317.6$+$644458 &   5 & 1817 &   76 & 105 & 10.49 &  11.86 & 1.37 &$ -2 $& 0.51 & NGC3266             \\
 NGC3300         & 103638.4$+$141016 &   8 & 2852 &   36 &  65 & 11.01 &  11.92 & 0.91 &$  1 $& 0.95 & NGC3367             \\
 NGC3311         & 103642.8$-$273142 & 139 & 3303 &  426 & 520 & 12.51 &  14.29 & 1.78 &$ -3 $& 0.36 & NGC3311             \\
 NGC3338         & 104207.5$+$134449 &   6 & 1123 &  100 &  86 & 10.55 &  11.54 & 0.99 &$  5 $& 1.46 & NGC4472             \\
 NGC3358         & 104333.0$-$362438 &   7 & 2700 &   86 & 199 & 11.46 &  12.97 & 1.51 &$  0 $& 0.08 & NGC3223             \\
 ESO501--088     & 104418.8$-$224934 &   8 & 3497 &   76 & 114 & 10.90 &  12.55 & 1.65 &$  2 $& 0.94 & NGC3311             \\
 NGC3367         & 104635.0$+$134503 &   7 & 2896 &   57 & 326 & 11.16 &  12.55 & 1.39 &$  5 $& 1.52 & NGC3367             \\
 NGC3379         & 104749.6$+$123454 &  27 &  747 &  233 & 179 & 11.47 &  13.23 & 1.76 &$ -5 $& 0.05 & NGC4472             \\
 NGC3393         & 104823.5$-$250943 &   6 & 3450 &  153 & 382 & 11.35 &  13.28 & 1.93 &$  1 $& 1.10 & NGC3311             \\
 NGC3394         & 105039.8$+$654338 &  10 & 3449 &   80 & 192 & 10.84 &  12.59 & 1.75 &$  5 $& 0.60 & NGC3394             \\
 NGC3414         & 105116.2$+$275830 &   8 & 1298 &  117 &  94 & 10.78 &  12.52 & 1.74 &$ -2 $& 2.17 & NGC3245             \\
 NGC3415         & 105142.6$+$434245 &   4 & 3298 &   53 & 156 & 11.07 &  12.56 & 1.49 &$ -1 $& 0.66 & NGC3415             \\
 NGC3430         & 105211.4$+$325702 &  11 & 1578 &  103 & 128 & 10.86 &  12.50 & 1.64 &$  5 $& 0.15 & NGC3430             \\
 NGC3449         & 105253.7$-$325539 &   5 & 2980 &   74 & 422 & 11.45 &  12.69 & 1.24 &$  2 $& 0.61 & NGC3223             \\
 NGC3458         & 105601.5$+$570701 &   6 & 2000 &   64 &  74 & 10.62 &  11.98 & 1.36 &$ -2 $& 1.28 & NGC3610             \\
 NGC3486         & 110024.0$+$285829 &   5 &  617 &   18 &  99 & 10.00 &  10.99 & 0.99 &$  5 $& 3.14 & NGC4472             \\
 NGC3497         & 110718.1$-$192818 &   9 & 3487 &  144 & 207 & 11.43 &  12.99 & 1.56 &$ -2 $& 1.74 & ESO569--024         \\
 NGC3557         & 110957.7$-$373221 &  13 & 2576 &  143 & 452 & 11.70 &  13.49 & 1.79 &$ -5 $& 1.01 & NGC3557             \\
 NGC3573         & 111118.6$-$365232 &   5 & 2090 &   47 & 104 & 11.03 &  12.06 & 1.03 &$ -0 $& 0.30 & NGC3557             \\
 NGC3585         & 111317.1$-$264518 &   9 & 1189 &   70 & 414 & 11.09 &  12.66 & 1.57 &$ -5 $& 3.97 & NGC3585             \\
 NGC3583         & 111410.9$+$481907 &   5 & 2175 &   98 &  56 & 11.05 &  12.74 & 1.69 &$  3 $& 1.05 & NGC3583             \\
 NGC3607         & 111654.7$+$180307 &  31 &  959 &  124 & 247 & 11.13 &  13.08 & 1.95 &$ -3 $& 1.10 & NGC4472             \\
 NGC3610         & 111825.3$+$584710 &  19 & 1794 &  119 & 271 & 11.38 &  13.08 & 1.70 &$ -4 $& 0.66 & NGC3610             \\
 NGC3613         & 111836.1$+$575960 &  11 & 2105 &  148 & 194 & 11.11 &  12.77 & 1.66 &$ -5 $& 2.47 & NGC3610             \\
 NGC3626         & 112003.8$+$182125 &   4 & 1361 &  109 & 136 & 10.78 &  12.81 & 2.03 &$ -1 $& 0.67 & NGC4472             \\
 NGC3627         & 112015.0$+$125930 &  16 &  728 &  154 & 192 & 11.43 &  13.05 & 1.62 &$  3 $& 0.19 & NGC4472             \\
 UGC06354        & 112055.2$+$632416 &   4 & 3376 &   37 & 262 & 10.27 &  11.67 & 1.40 &$  4 $& 0.32 & UGC06354            \\
 NGC3640         & 112106.9$+$031405 &  12 & 1191 &  174 & 151 & 10.90 &  12.66 & 1.76 &$ -5 $& 1.33 & NGC4472             \\
 NGC3656         & 112338.8$+$535032 &   7 & 3014 &  109 & 149 & 10.88 &  12.48 & 1.60 &$  1 $& 3.53 & NGC3549             \\
 NGC3665         & 112443.6$+$384546 &  11 & 2038 &   70 & 353 & 11.33 &  12.80 & 1.47 &$ -2 $& 1.45 & NGC3665             \\
 NGC3672         & 112502.5$-$094743 &   7 & 1509 &  101 & 146 & 11.00 &  12.83 & 1.83 &$  5 $& 0.59 & NGC3672             \\
 NGC3686         & 112743.9$+$171327 &   6 & 1044 &   69 & 114 & 10.55 &  12.22 & 1.67 &$  4 $& 0.79 & NGC4472             \\
 IC0694          & 112831.0$+$583341 &   6 & 3178 &   73 &  39 & 11.61 &  13.05 & 1.44 &$  4 $& 0.18 & IC0694              \\
 NGC3706         & 112944.4$-$362329 &  11 & 2684 &   80 & 280 & 11.38 &  12.85 & 1.47 &$ -3 $& 2.42 & ESO320--031         \\
 IC0705          & 113256.3$+$501430 &   4 & 3104 &   91 &  99 & 10.20 &  11.99 & 1.79 &$ -1 $& 0.79 & IC0705              \\
 NGC3742         & 113532.5$-$375723 &   8 & 2533 &  108 & 215 & 11.47 &  12.80 & 1.33 &$  2 $& 0.01 & ESO320--031         \\
 NGC3735         & 113557.3$+$703208 &   4 & 2809 &   73 & 240 & 11.15 &  12.85 & 1.70 &$  5 $& 2.81 & NGC3735             \\
 NGC3762         & 113723.8$+$614534 &   5 & 3439 &   71 & 298 & 11.16 &  12.55 & 1.39 &$  1 $& 0.73 & IC0694              \\
 NGC3769         & 113744.1$+$475335 &   6 &  780 &   42 &  35 &  9.81 &  11.99 & 2.18 &$  3 $& 1.47 & NGC5194             \\
 NGC3770         & 113758.7$+$593701 &   4 & 3359 &  139 &  93 & 10.82 &  12.78 & 1.96 &$  1 $& 1.14 & IC0694              \\
 NGC3780         & 113922.4$+$561614 &   5 & 2484 &   55 & 415 & 11.04 &  12.68 & 1.64 &$  5 $& 0.21 & NGC3780             \\
 NGC3800         & 114013.5$+$152032 &   4 & 3188 &   44 &  64 & 11.07 &  12.42 & 1.35 &$  3 $& 1.07 & NGC3801             \\
 NGC3801         & 114016.9$+$174341 &  15 & 3324 &   82 & 161 & 11.56 &  12.70 & 1.14 &$ -2 $& 0.78 & NGC3801             \\
 NGC3810         & 114058.8$+$112816 &   4 &  853 &   32 & 237 & 10.31 &  11.69 & 1.38 &$  5 $& 2.75 & NGC4472             \\
 NGC3838         & 114413.8$+$575653 &  11 & 1368 &   63 & 202 & 10.60 &  12.19 & 1.59 &$ -0 $& 0.28 & NGC5194             \\
 NGC3853         & 114428.3$+$163329 &   5 & 3218 &   16 & 436 & 10.91 &  11.60 & 0.69 &$ -5 $& 1.93 & NGC3801             \\
 NGC3869         & 114545.6$+$104929 &   4 & 2868 &   40 & 347 & 10.89 &  12.09 & 1.20 &$  1 $& 2.33 & NGC4472             \\
 NGC3872         & 114549.1$+$134600 &   8 & 3074 &   54 & 470 & 11.25 &  12.52 & 1.27 &$ -5 $& 2.33 & NGC3801             \\
 NGC3877         & 114607.8$+$472941 &  21 &  955 &   65 & 239 & 11.05 &  12.57 & 1.52 &$  5 $& 0.03 & NGC5194             \\
 NGC3894         & 114850.4$+$592456 &  21 & 3397 &  123 & 242 & 11.60 &  13.02 & 1.42 &$ -4 $& 0.74 & IC0694              \\
 NGC3900         & 114909.5$+$270119 &   4 & 1745 &   30 & 227 & 10.74 &  11.31 & 0.57 &$ -0 $& 1.25 & NGC4472             \\
 NGC3923         & 115101.8$-$284822 &  26 & 1553 &  159 & 357 & 11.62 &  13.33 & 1.71 &$ -5 $& 1.18 & NGC3923             \\
 NGC3945         & 115313.7$+$604032 &  16 & 1399 &   92 & 358 & 11.28 &  12.93 & 1.65 &$ -1 $& 0.04 & NGC3945             \\
 ESO320--031     & 115405.8$-$395150 &  17 & 2679 &  150 & 438 & 11.71 &  13.33 & 1.62 &$  5 $& 0.64 & ESO320--031         \\
 NGC3966         & 115644.2$+$320118 &  11 & 3162 &  101 & 195 & 11.43 &  12.75 & 1.32 &$  2 $& 0.78 & NGC3966             \\
 NGC3992         & 115736.0$+$532228 &  72 & 1097 &  120 & 452 & 11.68 &  13.33 & 1.65 &$  4 $& 0.11 & NGC5194             \\
 NGC4004         & 115805.2$+$275244 &   4 & 3357 &   43 & 122 & 10.90 &  11.92 & 1.02 &$ 10 $& 0.06 & NGC4008             \\
\hline
\end{tabular}
\begin{tabular}{lcrrrrrrrrrl}
 Group           &      J2000.0      &   N & $V_{LG}$  & $\sigma_V$ & $R_h$ & $\lg L/L_\odot$ & $\lg M/M_\odot$ & $\lg M/L$ &  T & $\Delta m_{21}$ &    Association \\
\hline\hline
 NGC4030         & 120023.6$-$010600 &   7 & 1291 &   50 & 347 & 10.91 &  12.52 & 1.61 &$  4 $& 3.57 & NGC4472             \\
 NGC4039         & 120153.6$-$185311 &  23 & 1409 &   74 & 256 & 11.50 &  12.82 & 1.32 &$  9 $& 0.12 & NGC4039             \\
 UGC07017        & 120222.5$+$295142 &   4 & 3100 &   44 & 123 & 10.56 &  11.70 & 1.14 &$  4 $& 1.35 & NGC3966             \\
 NGC4062         & 120403.8$+$315345 &   4 &  736 &   33 & 175 & 10.08 &  11.92 & 1.84 &$  5 $& 2.55 & NGC4472             \\
 NGC4105         & 120640.8$-$294537 &  29 & 1870 &  139 & 382 & 11.61 &  13.23 & 1.62 &$ -4 $& 0.60 & NGC3923             \\
 NGC4111         & 120703.1$+$430355 &  20 &  851 &   93 & 212 & 11.14 &  12.69 & 1.55 &$ -1 $& 0.08 & NGC5194             \\
 UGCA 272        & 120747.6$+$672302 &   4 & 2441 &   33 & 174 & 10.18 &  11.50 & 1.32 &$  2 $& 1.52 & NGC4256             \\
 NGC4125         & 120806.0$+$651027 &  16 & 1515 &   85 & 282 & 11.33 &  12.67 & 1.34 &$ -5 $& 2.24 & NGC3945             \\
 NGC4123         & 120811.1$+$025242 &   5 & 1150 &   15 &  80 & 10.36 &  11.15 & 0.79 &$  5 $& 1.56 & NGC4472             \\
 NGC4128         & 120832.3$+$684603 &   4 & 2505 &   80 & 286 & 10.97 &  12.73 & 1.76 &$ -2 $& 2.31 & NGC4256             \\
 NGC4151         & 121032.6$+$392421 &  16 & 1031 &   69 & 348 & 11.03 &  12.56 & 1.53 &$  2 $& 0.48 & NGC5194             \\
 NGC4149         & 121032.8$+$581815 &   4 & 3107 &   51 & 260 & 10.45 &  12.06 & 1.61 &$  3 $& 4.98 & NGC4290             \\
 NGC4150         & 121033.7$+$302406 &   4 &  211 &   56 &  56 &  8.68 &  11.61 & 2.93 &$ -2 $& 2.81 & NGC4150             \\
 NGC4157         & 121104.4$+$502905 &   8 &  834 &   65 & 150 & 10.82 &  12.21 & 1.39 &$  3 $& 0.12 & NGC5194             \\
 NGC4189         & 121347.3$+$132529 &   6 & 1987 &   30 & 132 & 10.64 &  11.45 & 0.81 &$  6 $& 4.83 & NGC4472             \\
 ESO380--006     & 121534.3$-$353747 &   9 & 2568 &  147 & 386 & 11.57 &  13.40 & 1.83 &$  3 $& 0.50 & ESO380--006         \\
 NGC4217         & 121550.9$+$470530 &   5 & 1085 &   55 & 224 & 10.83 &  12.20 & 1.37 &$  3 $& 0.55 & NGC5194             \\
 NGC4216         & 121554.4$+$130858 &  16 &   55 &   52 &  23 &  8.60 &  11.24 & 2.64 &$  3 $& 2.27 & NGC4472             \\
 NGC4219         & 121627.3$-$431927 &   4 & 1708 &   55 & 268 & 10.86 &  12.59 & 1.73 &$  4 $& 3.57 & NGC4219             \\
 NGC4224         & 121633.7$+$072744 &  15 & 2425 &  118 & 448 & 11.33 &  12.95 & 1.62 &$  1 $& 0.18 & NGC4472             \\
 NGC4250         & 121726.3$+$704809 &   4 & 2277 &   51 &  81 & 10.66 &  11.93 & 1.27 &$  2 $& 4.91 & NGC4250             \\
 NGC4244         & 121729.7$+$374826 &   8 &  291 &   38 &  76 &  9.71 &  11.60 & 1.89 &$  6 $& 0.18 & NGC5194             \\
 NGC4256         & 121843.0$+$655353 &  11 & 2808 &  157 & 191 & 11.43 &  12.96 & 1.53 &$  3 $& 0.99 & NGC4256             \\
 NGC4254         & 121849.6$+$142459 &  16 & 2296 &   92 & 457 & 11.71 &  13.28 & 1.57 &$  5 $& 1.51 & NGC4472             \\
 NGC4258         & 121857.5$+$471814 &  15 &  551 &   80 & 254 & 10.97 &  12.45 & 1.48 &$  4 $& 2.34 & NGC5194             \\
 NGC4261         & 121923.2$+$054931 &  87 & 2060 &  276 & 358 & 11.99 &  13.70 & 1.71 &$ -5 $& 0.67 & NGC4472             \\
 NGC4274         & 121950.6$+$293652 &  14 &  990 &  102 & 256 & 11.22 &  12.70 & 1.48 &$  2 $& 0.42 & NGC4472             \\
 NGC4291         & 122017.8$+$752215 &   8 & 1866 &   92 & 337 & 11.12 &  12.76 & 1.64 &$ -5 $& 0.08 & NGC4291             \\
 NGC4303         & 122154.9$+$042825 &  23 & 1387 &  115 & 434 & 11.35 &  12.97 & 1.62 &$  4 $& 1.64 & NGC4472             \\
 NGC4321         & 122254.9$+$154921 &  17 & 1515 &  165 & 394 & 11.55 &  13.35 & 1.80 &$  4 $& 2.11 & NGC4472             \\
 NGC4346         & 122327.9$+$465938 &   5 &  787 &   25 & 286 & 10.29 &  11.41 & 1.12 &$ -2 $& 0.95 & NGC5194             \\
 NGC4342         & 122339.0$+$070314 &   5 &  596 &   32 & 125 &  9.87 &  11.44 & 1.57 &$ -3 $& 0.28 & NGC4472             \\
 NGC4373         & 122517.8$-$394535 &  21 & 2992 &  149 & 554 & 11.95 &  13.40 & 1.45 &$ -3 $& 0.20 & NGC4696             \\
 NGC4402         & 122607.6$+$130646 &   4 &  117 &   17 &  63 &  8.50 &  10.60 & 2.10 &$  3 $& 1.56 & NGC4472             \\
 NGC4441         & 122720.4$+$644805 &   4 & 2885 &   49 & 247 & 10.78 &  12.27 & 1.49 &$ -1 $& 0.23 & NGC4256             \\
 NGC4472         & 122946.8$+$080002 & 355 &  992 &  291 & 696 & 12.44 &  14.14 & 1.70 &$ -5 $& 0.34 & NGC4472             \\
 NGC4490         & 123036.4$+$413837 &   8 &  583 &   45 &  98 & 10.36 &  11.84 & 1.48 &$  7 $& 1.31 & NGC5194             \\
 NGC4501         & 123159.2$+$142514 &  31 & 1956 &  199 & 717 & 12.06 &  13.79 & 1.73 &$  3 $& 0.78 & NGC4472             \\
 NGC4521         & 123247.6$+$635621 &   7 & 2644 &   68 & 322 & 10.91 &  12.51 & 1.60 &$  0 $& 1.86 & NGC4256             \\
 NGC4527         & 123408.5$+$023914 &  18 & 1592 &   85 & 305 & 11.52 &  12.93 & 1.41 &$  4 $& 0.58 & NGC4472             \\
 NGC4535         & 123420.3$+$081152 &  23 & 1747 &  121 & 624 & 11.75 &  13.36 & 1.61 &$  5 $& 0.08 & NGC4472             \\
 NGC4546         & 123529.5$-$034735 &   4 &  879 &   49 &  92 & 10.54 &  12.07 & 1.53 &$ -3 $& 4.29 & NGC4472             \\
 NGC4552         & 123539.8$+$123323 &  12 &  230 &   55 &  90 &  9.81 &  11.73 & 1.92 &$ -5 $& 1.79 & NGC4472             \\
 NGC4565         & 123620.8$+$255916 &  11 & 1191 &   83 & 301 & 11.83 &  12.98 & 1.15 &$  3 $& 0.56 & NGC4472             \\
 NGC4568         & 123634.3$+$111420 &   6 & 2163 &   28 & 135 & 11.59 &  12.25 & 0.66 &$  4 $& 0.79 & NGC4472             \\
 NGC4589         & 123725.0$+$741131 &   4 & 2121 &  155 & 218 & 11.17 &  12.82 & 1.65 &$ -5 $& 2.86 & NGC4291             \\
 NGC4593         & 123939.4$-$052039 &   7 & 2368 &  114 & 239 & 11.37 &  12.96 & 1.59 &$  3 $& 0.55 & NGC4593             \\
 NGC4594         & 123959.4$-$113723 &  11 &  856 &   61 & 597 & 11.53 &  12.90 & 1.37 &$  1 $& 2.98 & NGC4472             \\
 IC3639          & 124052.8$-$364521 &   4 & 3045 &   64 &  57 & 10.88 &  11.94 & 1.06 &$  4 $& 1.37 & NGC4696             \\
 NGC4648         & 124144.4$+$742515 &   8 & 1604 &   52 & 291 & 10.96 &  12.50 & 1.54 &$ -5 $& 0.00 & NGC4291             \\
 NGC4631         & 124208.0$+$323229 &  28 &  635 &   90 & 243 & 11.12 &  12.98 & 1.86 &$  7 $& 0.25 & NGC4472             \\
 NGC4636         & 124249.9$+$024116 &  32 &  757 &   73 & 337 & 11.08 &  12.58 & 1.50 &$ -5 $& 1.01 & NGC4472             \\
 NGC4643         & 124320.1$+$015842 &   9 & 1195 &   74 & 301 & 10.80 &  12.60 & 1.80 &$ -1 $& 4.20 & NGC4472             \\
 NGC4666         & 124508.7$-$002743 &  16 & 1427 &   98 & 320 & 11.24 &  12.95 & 1.71 &$  5 $& 1.33 & NGC4472             \\
 NGC4682         & 124715.5$-$100348 &   4 & 2215 &   48 & 179 & 10.89 &  12.23 & 1.34 &$  6 $& 0.10 & NGC4472             \\
 NGC4690         & 124755.5$-$013922 &   4 & 2643 &   53 & 102 & 10.43 &  12.06 & 1.63 &$ -3 $& 3.79 & NGC4690             \\
 NGC4697         & 124835.9$-$054803 &  37 & 1175 &  109 & 546 & 11.66 &  13.27 & 1.61 &$ -5 $& 0.13 & NGC4472             \\
 NGC4696         & 124849.3$-$411840 & 116 & 2845 &  303 & 690 & 12.50 &  14.13 & 1.63 &$ -4 $& 1.08 & NGC4696             \\
 NGC4750         & 125007.2$+$725228 &   8 & 1836 &   53 & 467 & 11.06 &  12.38 & 1.32 &$  4 $& 1.35 & NGC4291             \\
 NGC4736         & 125053.1$+$410714 &   5 &  352 &   16 & 338 & 10.64 &  11.34 & 0.70 &$  2 $& 5.49 & NGC5194             \\
 ESO507--025     & 125131.8$-$262707 &  26 & 3028 &  130 & 328 & 11.92 &  13.18 & 1.26 &$ -3 $& 0.98 & ESO507--025         \\
 NGC4753         & 125222.1$-$011159 &  23 &  992 &   98 & 486 & 11.21 &  12.76 & 1.55 &$ -1 $& 1.08 & NGC4472             \\
 ESO442--028     & 125235.2$-$315314 &   4 & 3315 &   27 & 175 & 10.60 &  11.80 & 1.20 &$  8 $& 3.10 & ESO507--025         \\
 NGC4751         & 125250.8$-$423936 &   9 & 1838 &   88 & 254 & 11.10 &  12.85 & 1.75 &$ -3 $& 0.96 & NGC4696             \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\footnotesize
\caption{Continue}
\begin{tabular}{lcrrrrrrrrrl}
 Group           &      J2000.0      &   N & $V_{LG}$  & $\sigma_V$ & $R_h$ & $\lg L/L_\odot$ & $\lg M/M_\odot$ & $\lg M/L$ &  T & $\Delta m_{21}$ &    Association \\
\hline\hline
 NGC4759         & 125304.5$-$091160 &  12 & 3471 &  146 & 454 & 11.81 &  13.55 & 1.74 &$ -2 $& 0.63 & NGC4759             \\
 NGC4795         & 125502.9$+$080356 &   7 & 2548 &  118 &  53 & 10.80 &  12.34 & 1.54 &$  1 $& 0.78 & NGC4472             \\
 NGC4814         & 125521.9$+$582039 &   5 & 2644 &   76 &  78 & 10.91 &  12.63 & 1.72 &$  3 $& 2.03 & NGC4814             \\
 NGC4808         & 125549.0$+$041815 &   5 &  591 &   27 & 115 &  9.78 &  11.30 & 1.52 &$  6 $& 0.72 & NGC4472             \\
 NGC4835         & 125807.8$-$461551 &   5 & 1933 &   59 &  83 & 10.92 &  12.31 & 1.39 &$  4 $& 4.84 & NGC4696             \\
 NGC4856         & 125921.3$-$150232 &   5 & 1189 &   50 & 217 & 10.79 &  12.25 & 1.46 &$ -0 $& 3.58 & NGC4472             \\
 NGC4866         & 125927.1$+$141016 &   5 & 1909 &   58 & 126 & 11.02 &  12.63 & 1.61 &$ -0 $& 3.65 & NGC4472             \\
 NGC4900         & 130039.1$+$023005 &   8 &  779 &   36 &  53 &  9.99 &  11.61 & 1.62 &$  5 $& 3.35 & NGC4472             \\
 NGC4902         & 130059.7$-$143049 &   6 & 2450 &   48 & 355 & 11.30 &  12.39 & 1.09 &$  3 $& 1.03 & NGC5044             \\
 NGC4933B        & 130356.7$-$112953 &   5 & 3009 &   63 &  32 & 11.53 &  12.64 & 1.11 &$ -0 $& 0.02 & NGC4933B            \\
 NGC4930         & 130405.3$-$412442 &   7 & 2258 &   75 & 366 & 10.91 &  12.69 & 1.78 &$  4 $& 2.71 & NGC4696             \\
 NGC4936         & 130417.1$-$303135 &  16 & 2931 &  194 & 460 & 11.79 &  13.36 & 1.57 &$ -5 $& 1.70 & ESO507--025         \\
 NGC4965         & 130709.4$-$281341 &   4 & 2036 &   30 & 109 & 10.35 &  11.38 & 1.03 &$  7 $& 0.11 & NGC5078             \\
 NGC4995         & 130940.7$-$075000 &   4 & 1569 &   38 & 422 & 11.01 &  12.03 & 1.02 &$  3 $& 0.26 & NGC4472             \\
 NGC4993         & 130947.7$-$232302 &  15 & 2702 &   74 & 375 & 11.42 &  12.44 & 1.02 &$ -3 $& 0.05 & ESO507--025         \\
 NGC5005         & 131056.2$+$370333 &  13 &  986 &  119 & 171 & 11.24 &  12.85 & 1.61 &$  4 $& 0.51 & NGC5194             \\
 NGC5020         & 131239.9$+$123559 &   6 & 3279 &   26 & 200 & 11.01 &  11.43 & 0.42 &$  4 $& 4.00 & NGC5020             \\
 NGC5011         & 131251.9$-$430546 &  20 & 2871 &  131 & 448 & 11.78 &  13.43 & 1.65 &$ -5 $& 0.75 & NGC4696             \\
 NGC5018         & 131301.0$-$193105 &   9 & 2579 &  133 & 231 & 11.53 &  12.92 & 1.39 &$ -5 $& 1.54 & NGC5044             \\
 NGC5044         & 131524.0$-$162308 &  52 & 2474 &  245 & 480 & 11.96 &  13.72 & 1.76 &$ -5 $& 1.14 & NGC5044             \\
 NGC5054         & 131658.5$-$163805 &   7 & 1556 &  101 &  76 & 11.15 &  12.95 & 1.80 &$  4 $& 1.01 & NGC5044             \\
 IC4214          & 131742.7$-$320606 &   4 & 2109 &   67 & 495 & 11.03 &  12.80 & 1.77 &$  2 $& 2.22 & NGC5078             \\
 NGC5077         & 131931.7$-$123925 &   9 & 2731 &  111 & 202 & 11.45 &  12.83 & 1.38 &$ -5 $& 1.44 & NGC5044             \\
 NGC5078         & 131950.0$-$272436 &  26 & 1849 &  138 & 620 & 11.81 &  13.48 & 1.67 &$  1 $& 0.03 & NGC5078             \\
 NGC5084         & 132016.9$-$214939 &  12 & 1560 &  141 & 452 & 11.50 &  13.20 & 1.70 &$ -2 $& 0.76 & NGC5078             \\
 NGC5109         & 132052.4$+$573841 &   4 & 2253 &   44 & 124 & 10.05 &  11.50 & 1.45 &$  4 $& 0.24 & NGC5473             \\
 NGC5090         & 132112.8$-$434216 &  16 & 3167 &  218 & 337 & 12.01 &  13.74 & 1.73 &$ -5 $& 0.58 & NGC4696             \\
 NGC5121         & 132445.6$-$374056 &   5 & 1250 &   38 & 184 & 10.45 &  11.89 & 1.44 &$  1 $& 3.16 & NGC5128             \\
 NGC5145         & 132513.9$+$431602 &   7 & 1310 &   21 & 226 & 10.40 &  11.44 & 1.04 &$  2 $& 0.16 & NGC5194             \\
 NGC5128         & 132527.6$-$430109 &  15 &  299 &   94 & 402 & 11.21 &  12.52 & 1.31 &$ -2 $& 0.52 & NGC5128             \\
 NGC5170         & 132948.8$-$175759 &   4 & 1313 &   86 & 223 & 10.83 &  12.63 & 1.80 &$  5 $& 2.57 & NGC5247             \\
 NGC5194         & 132952.7$+$471143 &   9 &  574 &   84 & 182 & 11.29 &  12.93 & 1.64 &$  4 $& 0.12 & NGC5194             \\
 NGC5198         & 133011.4$+$464015 &  15 & 2678 &  101 & 301 & 11.16 &  12.69 & 1.53 &$ -5 $& 1.15 & NGC5198             \\
 NGC5188         & 133128.3$-$344740 &   6 & 2129 &   30 & 599 & 11.22 &  12.08 & 0.86 &$  3 $& 0.11 & NGC5188             \\
 NGC5218         & 133210.4$+$624604 &   4 & 3033 &   55 & 174 & 11.07 &  12.08 & 1.01 &$  3 $& 0.66 & NGC5218             \\
 UGC08603        & 133633.7$+$443557 &   5 & 2726 &   50 & 224 & 10.26 &  11.94 & 1.68 &$  2 $& 1.05 & NGC5198             \\
 NGC5236         & 133700.9$-$295157 &  12 &  321 &   77 & 149 & 10.78 &  12.29 & 1.51 &$  5 $& 3.63 & NGC5128             \\
 NGC5248         & 133732.1$+$085306 &   5 & 1087 &   48 & 133 & 10.77 &  12.21 & 1.44 &$  4 $& 4.91 & NGC4472             \\
 NGC5297         & 134623.7$+$435219 &   8 & 2399 &   51 & 182 & 10.91 &  12.00 & 1.09 &$  5 $& 1.92 & NGC5371             \\
 NGC5308         & 134700.4$+$605823 &   7 & 2172 &   85 & 191 & 10.93 &  12.59 & 1.66 &$ -2 $& 5.00 & NGC5473             \\
 NGC5302         & 134849.7$-$303040 &   4 & 3444 &   84 & 210 & 11.37 &  12.58 & 1.21 &$ -0 $& 0.67 & IC4296              \\
 NGC5322         & 134915.2$+$601126 &  21 & 1937 &  169 & 421 & 11.44 &  13.12 & 1.68 &$ -5 $& 1.45 & NGC5473             \\
 NGC5371         & 135539.9$+$402742 &  55 & 2616 &  195 & 455 & 12.07 &  13.69 & 1.62 &$  4 $& 0.01 & NGC5371             \\
 NGC5363         & 135607.2$+$051517 &  17 & 1161 &  143 & 152 & 11.18 &  12.76 & 1.58 &$  0 $& 0.87 & NGC4472             \\
 NGC5383         & 135704.8$+$415048 &   5 & 2328 &   81 & 173 & 11.02 &  12.41 & 1.39 &$  3 $& 1.45 & NGC5371             \\
 IC4351          & 135754.3$-$291857 &   5 & 2478 &  139 &  99 & 11.28 &  12.85 & 1.57 &$  3 $& 1.69 & IC4351              \\
 NGC5403         & 135950.9$+$381057 &   4 & 2751 &   69 &  12 & 10.79 &  12.18 & 1.39 &$  2 $& 2.22 & NGC5371             \\
 NGC5422         & 140042.0$+$550952 &  12 & 1935 &  121 & 249 & 11.07 &  13.01 & 1.94 &$ -1 $& 0.28 & NGC5473             \\
 NGC5430         & 140045.7$+$591942 &   4 & 3158 &   15 & 418 & 11.07 &  11.14 & 0.07 &$  3 $& 1.93 & NGC5430             \\
 NGC5448         & 140250.1$+$491022 &   5 & 2141 &   74 & 459 & 10.82 &  12.67 & 1.85 &$  1 $& 2.18 & NGC5481             \\
 NGC5457         & 140312.6$+$542057 &   6 &  379 &   61 & 150 & 10.56 &  12.05 & 1.49 &$  6 $& 3.97 & NGC5194             \\
 NGC5427         & 140326.0$-$060151 &   5 & 2496 &   55 &  89 & 11.17 &  12.59 & 1.42 &$  5 $& 0.91 & NGC5427             \\
 NGC5473         & 140443.2$+$545333 &  18 & 2162 &   94 & 294 & 11.25 &  12.75 & 1.50 &$ -3 $& 0.04 & NGC5473             \\
 NGC5481         & 140641.2$+$504324 &   9 & 2012 &  131 & 154 & 10.86 &  12.87 & 2.01 &$  0 $& 0.08 & NGC5481             \\
 NGC5506         & 141314.9$-$031227 &   4 & 1773 &   29 &  36 & 10.97 &  11.29 & 0.32 &$  1 $& 0.92 & NGC5506             \\
 NGC5529         & 141534.1$+$361336 &   7 & 2956 &  122 & 131 & 11.13 &  12.54 & 1.41 &$  5 $& 5.08 & NGC5557             \\
 IC0996          & 141722.1$+$573747 &   4 & 3231 &   39 & 102 & 10.37 &  11.66 & 1.29 &$  4 $& 0.36 & IC0996              \\
 NGC5557         & 141825.7$+$362937 &  20 & 3325 &  141 & 381 & 11.69 &  13.30 & 1.61 &$ -5 $& 1.56 & NGC5557             \\
 NGC5566         & 142019.9$+$035601 &  12 & 1527 &  116 & 186 & 11.31 &  12.89 & 1.58 &$  1 $& 0.44 & NGC5846             \\
 NGC5602         & 142218.8$+$503005 &   5 & 2354 &   79 & 103 & 10.57 &  12.23 & 1.66 &$  1 $& 1.82 & NGC5676             \\
 NGC5600         & 142349.5$+$143819 &   4 & 2266 &   59 & 330 & 10.85 &  12.19 & 1.34 &$  5 $& 0.28 & NGC5600             \\
 NGC5638         & 142940.4$+$031400 &  12 & 1683 &   84 & 184 & 10.82 &  12.28 & 1.46 &$ -5 $& 3.03 & NGC5846             \\
 NGC5661         & 143157.4$+$061502 &   4 & 2303 &   48 &  79 &  9.99 &  11.66 & 1.67 &$  6 $& 1.62 & NGC5661             \\
 NGC5678         & 143205.6$+$575517 &   7 & 2081 &   78 & 196 & 11.20 &  12.67 & 1.47 &$  3 $& 0.18 & NGC5473             \\
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\footnotesize
\caption{Continue}
\begin{tabular}{lcrrrrrrrrrl}
 Group           &      J2000.0      &   N & $V_{LG}$  & $\sigma_V$ & $R_h$ & $\lg L/L_\odot$ & $\lg M/M_\odot$ & $\lg M/L$ &  T & $\Delta m_{21}$ &    Association \\
\hline\hline
 NGC5643         & 143240.8$-$441029 &   4 &  986 &   59 & 167 & 10.92 &  12.48 & 1.56 &$  5 $& 0.70 & NGC5643             \\
 NGC5676         & 143246.8$+$492728 &  17 & 2389 &  105 & 348 & 11.57 &  12.99 & 1.42 &$  5 $& 0.48 & NGC5676             \\
 NGC5707         & 143730.8$+$513343 &   7 & 2348 &   87 & 220 & 10.73 &  12.12 & 1.39 &$  2 $& 2.26 & NGC5676             \\
 UGC09476        & 144132.0$+$443046 &   4 & 3401 &   23 & 100 & 10.77 &  11.76 & 0.99 &$  5 $& 0.56 & UGC09476            \\
 NGC5729         & 144206.9$-$090034 &   4 & 1750 &   49 & 106 & 10.43 &  11.76 & 1.33 &$  3 $& 1.71 & NGC5729             \\
 NGC5726         & 144256.0$-$182642 &   4 & 3333 &   54 & 134 & 10.81 &  12.02 & 1.21 &$ -3 $& 3.29 & NGC5726             \\
 IC1048          & 144258.0$+$045322 &   4 & 1671 &   59 & 132 & 10.27 &  11.98 & 1.71 &$  3 $& 2.42 & NGC5846             \\
 ESO512--018     & 144333.9$-$242739 &   6 & 3321 &  168 & 103 & 11.33 &  13.09 & 1.76 &$ -2 $& 1.09 & ESO512--018         \\
 NGC5746         & 144456.0$+$015717 &  39 & 1679 &  107 & 269 & 11.66 &  13.20 & 1.54 &$  3 $& 1.36 & NGC5846             \\
 ESO580--027     & 144728.5$-$221642 &   4 & 3169 &   20 & 174 & 10.96 &  11.53 & 0.57 &$  1 $& 1.49 & ESO512--018         \\
 NGC5757         & 144746.4$-$190443 &   6 & 2532 &   46 & 268 & 11.10 &  12.05 & 0.95 &$  3 $& 0.75 & NGC5728             \\
 NGC5775         & 145357.6$+$033240 &   8 & 1558 &  105 & 129 & 11.07 &  12.85 & 1.78 &$  5 $& 1.43 & NGC5846             \\
 NGC5792         & 145822.7$-$010528 &   6 & 1822 &   50 & 290 & 11.06 &  12.03 & 0.97 &$  3 $& 4.19 & NGC5846             \\
 NGC5820         & 145839.8$+$535310 &   5 & 3423 &   83 & 218 & 11.11 &  12.47 & 1.36 &$ -2 $& 1.50 & NGC5908             \\
 NGC5791         & 145846.2$-$191601 &  11 & 3257 &  129 & 309 & 11.51 &  13.11 & 1.60 &$ -4 $& 1.13 & NGC5791             \\
 NGC5796         & 145924.1$-$163726 &   7 & 2901 &  223 & 375 & 11.54 &  13.37 & 1.83 &$ -5 $& 1.22 & NGC5796             \\
 NGC5812         & 150055.7$-$072726 &   4 & 1829 &  140 & 132 & 11.02 &  12.37 & 1.35 &$ -5 $& 1.97 & NGC5812             \\
 MCG--02--38--030& 150300.2$-$131658 &   5 & 2697 &  130 & 187 & 10.98 &  13.27 & 2.29 &$  1 $& 0.45 & NGC5796             \\
 NGC5838         & 150526.3$+$020558 &   9 & 1266 &   54 & 148 & 11.01 &  12.16 & 1.15 &$ -3 $& 0.87 & NGC5846             \\
 NGC5846         & 150629.3$+$013620 &  74 & 1809 &  228 & 395 & 11.80 &  13.64 & 1.84 &$ -5 $& 0.46 & NGC5846             \\
 NGC5861         & 150916.1$-$111918 &   5 & 1825 &  107 & 295 & 10.89 &  12.22 & 1.33 &$  5 $& 0.45 & NGC5861             \\
 NGC5907         & 151553.7$+$561944 &  10 &  950 &   66 & 265 & 11.17 &  12.54 & 1.37 &$  5 $& 0.11 & NGC5907             \\
 NGC5898         & 151813.6$-$240553 &  14 & 2233 &  187 & 131 & 11.49 &  13.09 & 1.60 &$ -4 $& 0.03 & NGC5898             \\
 NGC5930         & 152607.9$+$414034 &   8 & 2784 &   85 &  81 & 11.16 &  12.65 & 1.49 &$  2 $& 0.98 & NGC5899             \\
 NGC5961         & 153516.2$+$305152 &   4 & 1887 &   58 &  70 &  9.96 &  12.04 & 2.08 &$  3 $& 2.41 & NGC5961             \\
 NGC5962         & 153631.7$+$163628 &   5 & 2020 &   31 &  51 & 11.07 &  11.98 & 0.91 &$  5 $& 0.63 & NGC5962             \\
 IC1128          & 153752.9$-$014407 &   5 & 3430 &   76 & 172 & 10.74 &  12.38 & 1.64 &$ -2 $& 1.18 & IC1128              \\
 NGC5982         & 153839.8$+$592121 &  16 & 3123 &  159 & 512 & 11.82 &  13.31 & 1.49 &$ -5 $& 0.00 & NGC5982             \\
 NGC6000         & 154949.6$-$292313 &   4 & 2094 &   30 & 182 & 10.99 &  11.01 & 0.02 &$  4 $& 3.93 & NGC6000             \\
 NGC6181         & 163221.0$+$194936 &   4 & 2571 &   61 & 204 & 11.09 &  12.29 & 1.20 &$  5 $& 1.61 & NGC6181             \\
 NGC6307         & 170740.5$+$604503 &   4 & 3312 &   55 &  81 & 10.96 &  12.06 & 1.10 &$  2 $& 1.37 & NGC6307             \\
 NGC6340         & 171024.9$+$721816 &   6 & 1492 &   59 & 101 & 10.72 &  12.06 & 1.34 &$  0 $& 1.50 & NGC6340             \\
 IC4633          & 171347.0$-$773210 &   6 & 2736 &   96 & 161 & 11.43 &  12.91 & 1.48 &$  6 $& 0.72 & IC4633              \\
 NGC6484         & 175147.0$+$242900 &   4 & 3363 &   38 & 174 & 10.96 &  11.74 & 0.78 &$  2 $& 1.47 & NGC6427             \\
 NGC6501         & 175603.7$+$182223 &   7 & 3312 &  137 & 185 & 11.50 &  13.20 & 1.70 &$ -1 $& 0.05 & NGC6501             \\
 IC4704          & 182753.6$-$713635 &   6 & 3429 &  173 & 287 & 11.62 &  13.08 & 1.46 &$ -3 $& 0.59 & IC4704              \\
 IC4797          & 185629.7$-$541821 &   8 & 2641 &  150 & 179 & 11.63 &  13.15 & 1.52 &$ -4 $& 0.26 & IC4797              \\
 NGC6744         & 190946.1$-$635127 &   9 &  751 &   78 & 229 & 11.12 &  12.59 & 1.47 &$  4 $& 1.11 & NGC6744             \\
 NGC6753         & 191123.6$-$570258 &   5 & 2954 &  106 & 587 & 11.57 &  13.20 & 1.63 &$  3 $& 3.12 & IC4797              \\
 NGC6758         & 191352.3$-$561836 &   7 & 3355 &  111 & 434 & 11.60 &  13.12 & 1.52 &$ -4 $& 1.00 & IC4797              \\
 NGC6868         & 200954.1$-$482246 &  19 & 2780 &  182 & 309 & 11.96 &  13.38 & 1.42 &$ -5 $& 0.39 & NGC6868             \\
 NGC6903         & 202344.9$-$191932 &   5 & 3449 &   50 & 389 & 11.38 &  12.51 & 1.13 &$ -3 $& 3.53 & NGC6903             \\
 NGC6902         & 202428.1$-$433913 &   7 & 2958 &  155 & 246 & 11.41 &  13.07 & 1.66 &$  2 $& 0.12 & NGC6868             \\
 NGC6907         & 202506.7$-$244834 &   4 & 3216 &   32 & 726 & 11.43 &  12.03 & 0.60 &$  4 $& 2.10 & NGC6907             \\
 IC5011          & 202833.8$-$360138 &   4 & 2391 &   59 &  34 & 10.95 &  11.56 & 0.61 &$ -2 $& 2.66 & IC5011              \\
 NGC6925         & 203420.6$-$315851 &   6 & 2862 &  105 & 296 & 11.50 &  13.17 & 1.67 &$  4 $& 0.82 & NGC6925             \\
 IC5063          & 205202.3$-$570408 &   4 & 3303 &   64 & 172 & 11.26 &  12.25 & 0.99 &$ -1 $& 1.38 & IC5063              \\
 IC5096          & 211821.5$-$634538 &   5 & 2984 &  125 & 453 & 11.56 &  13.23 & 1.67 &$  4 $& 0.37 & IC5096              \\
 NGC7049         & 211900.2$-$483343 &   5 & 2136 &  138 & 185 & 11.55 &  13.16 & 1.61 &$ -2 $& 0.97 & NGC7049             \\
 ESO287--013     & 212313.9$-$454623 &   4 & 2710 &   64 &  84 & 10.85 &  12.26 & 1.41 &$  4 $& 1.80 & NGC7079             \\
 NGC7126         & 214918.1$-$603633 &   5 & 2946 &   58 &  87 & 10.86 &  11.95 & 1.09 &$  5 $& 0.46 & NGC7126             \\
 NGC7144         & 215242.4$-$481513 &   5 & 1830 &   34 & 384 & 11.26 &  11.91 & 0.65 &$ -5 $& 0.55 & NGC7213             \\
 NGC7166         & 220032.9$-$432323 &   6 & 2385 &  140 &  95 & 11.18 &  13.03 & 1.85 &$ -3 $& 1.01 & NGC7166             \\
 NGC7176         & 220208.5$-$315923 &  22 & 2633 &  139 & 190 & 11.75 &  13.11 & 1.36 &$ -5 $& 0.31 & NGC7176             \\
 NGC7185         & 220256.7$-$202817 &   4 & 1899 &   22 & 195 & 10.40 &  10.66 & 0.26 &$ -3 $& 1.27 & NGC7185             \\
 NGC7196         & 220554.8$-$500710 &   4 & 2820 &   58 &  61 & 11.30 &  12.85 & 1.55 &$ -5 $& 1.69 & NGC7196             \\
 NGC7192         & 220650.2$-$641858 &   5 & 2835 &   59 & 441 & 11.38 &  12.73 & 1.35 &$ -4 $& 1.07 & IC5250A             \\
 NGC7213         & 220916.3$-$471000 &  11 & 1806 &  126 & 180 & 11.55 &  13.16 & 1.61 &$  1 $& 1.14 & NGC7213             \\
 IC5179          & 221609.1$-$365037 &   5 & 3424 &   87 & 404 & 11.25 &  12.64 & 1.39 &$  4 $& 2.91 & IC5179              \\
 IC1438          & 221629.1$-$212550 &   5 & 2716 &   24 & 356 & 10.82 &  11.66 & 0.84 &$  1 $& 2.92 & IC1438              \\
 NGC7302         & 223223.8$-$140714 &   4 & 2822 &   94 &  26 & 10.90 &  12.52 & 1.62 &$ -3 $& 3.98 & NGC7302             \\
 NGC7331         & 223704.1$+$342456 &   4 & 1113 &   44 & 276 & 11.29 &  12.34 & 1.05 &$  4 $& 4.50 & NGC7331             \\
 IC5250A         & 224717.5$-$650335 &  11 & 3076 &   90 & 192 & 11.83 &  13.23 & 1.40 &$ -3 $& 0.12 & IC5250A             \\
 NGC7410         & 225501.0$-$393941 &   5 & 1871 &  170 & 273 & 11.28 &  13.41 & 2.13 &$  3 $& 2.79 & NGC7582             \\
\hline
\end{tabular}
\begin{tabular}{lcrrrrrrrrrl}
 Group           &      J2000.0      &   N & $V_{LG}$  & $\sigma_V$ & $R_h$ & $\lg L/L_\odot$ & $\lg M/M_\odot$ & $\lg M/L$ &  T & $\Delta m_{21}$ &    Association \\
\hline\hline
 IC1459          & 225710.6$-$362744 &  16 & 1775 &  221 & 336 & 11.66 &  13.54 & 1.88 &$ -5 $& 1.57 & NGC7582             \\
 IC5267          & 225713.6$-$432346 &   5 & 1644 &   93 & 185 & 11.21 &  12.48 & 1.27 &$ -1 $& 1.14 & NGC7582             \\
 UGC12281        & 225912.8$+$133624 &   4 & 2871 &   39 &  85 &  9.73 &  11.18 & 1.45 &$  7 $& 2.33 & UGC12281            \\
 NGC7454         & 230107.3$+$162258 &   7 & 2248 &   83 &  86 & 10.85 &  12.46 & 1.61 &$ -5 $& 0.06 & NGC7454             \\
 NGC7484         & 230704.9$-$361631 &   4 & 2707 &  103 &  40 & 10.95 &  12.37 & 1.42 &$ -5 $& 3.38 & NGC7484             \\
 NGC7507         & 231207.6$-$283223 &   4 & 1605 &   80 &  57 & 11.18 &  12.00 & 0.82 &$ -5 $& 1.67 & NGC7507             \\
 NGC7582         & 231823.5$-$422214 &  13 & 1578 &   67 & 299 & 11.64 &  12.61 & 0.97 &$  2 $& 0.22 & NGC7582             \\
 IC5328          & 233316.5$-$450057 &   6 & 3084 &   67 & 566 & 11.29 &  12.82 & 1.53 &$ -4 $& 3.52 & IC5328              \\
 NGC7716         & 233631.5$+$001750 &   5 & 2797 &   40 & 291 & 10.81 &  11.79 & 0.98 &$  3 $& 2.49 & NGC7716             \\
 NGC7727         & 233953.9$-$121735 &   5 & 2043 &   51 & 314 & 11.37 &  12.19 & 0.82 &$  1 $& 0.59 & NGC7727             \\
 NGC7743         & 234421.1$+$095603 &   4 & 1856 &   81 &  94 & 11.03 &  12.29 & 1.26 &$ -1 $& 0.22 & NGC7743             \\
\hline\hline
\end{tabular}
